CPDA: Class-Conditional Path Distribution Alignment for Unsupervised Time-Series Domain Adaptation

Unsupervised time-series domain adaptation (DA) addresses the challenge of transferring a classifier from a labeled source domain to an unlabeled target domain under distribution shifts induced by different users, sensors, devices, acquisition conditions, or temporal dynamics. Existing methods typically mitigate this shift by aligning marginal feature distributions through adversarial training, optimal transport, or moment-based discrepancies. In this paper, we propose Class-Conditional Path Distribution Alignment (CPDA), a non-adversarial discrepancy-based framework that aligns source and target class-conditional latent path distributions rather than only global feature marginals. CPDA introduces a composite signature-spectral kernel that jointly captures pooled semantic features, temporal path structure, frequency-domain information, and low-rank path-signature dynamics, while using source labels and target soft pseudo-labels to perform class-preserving alignment. We further provide a theoretical analysis showing that CPDA defines a valid kernel discrepancy, admits existing moment-matching methods as restricted cases, and yields a class-conditional target-risk bound. Extensive experiments with CNN, ResNet18, and TCN backbones on 13 different time-series DA benchmarks demonstrate the effectiveness of CPDA against 30 discrepancy, adversarial, and pseudo-labeling baselines.

==> (inline-0) <==
\begin{tabular}{lrrrrrr}
\toprule
\textbf{Method}
& \makecell{\textbf{CNN}\\\textbf{Accuracy}}
& \makecell{\textbf{CNN}\\\textbf{F1}}
& \makecell{\textbf{ResNet18}\\\textbf{Accuracy}}
& \makecell{\textbf{ResNet18}\\\textbf{F1}}
& \makecell{\textbf{TCN}\\\textbf{Accuracy}}
& \makecell{\textbf{TCN}\\\textbf{F1}} \\
\midrule
MSE & 62.24\,$\pm$\,16.7 & 57.79\,$\pm$\,18.0 & 48.40\,$\pm$\,16.4 & 43.37\,$\pm$\,18.1 & 52.08\,$\pm$\,14.1 & 46.31\,$\pm$\,16.2 \\
CS & 63.07\,$\pm$\,18.7 & 59.09\,$\pm$\,21.0 & 53.68\,$\pm$\,19.6 & 50.98\,$\pm$\,22.1 & 56.09\,$\pm$\,17.8 & 51.36\,$\pm$\,20.8 \\
PC & 64.74\,$\pm$\,17.3 & 60.68\,$\pm$\,19.1 & 54.97\,$\pm$\,19.6 & 51.59\,$\pm$\,22.1 & 61.43\,$\pm$\,16.4 & 57.20\,$\pm$\,19.1 \\
KL & 60.10\,$\pm$\,16.9 & 54.76\,$\pm$\,18.6 & 50.83\,$\pm$\,18.7 & 46.08\,$\pm$\,21.7 & 19.36\,$\pm$\,\,\,\,6.0 & 8.39\,$\pm$\,\,\,\,5.8 \\
JSD & 64.75\,$\pm$\,17.4 & 60.62\,$\pm$\,20.0 & 54.55\,$\pm$\,20.4 & 50.74\,$\pm$\,23.4 & 17.79\,$\pm$\,\,\,\,3.6 & 7.33\,$\pm$\,\,\,\,3.1 \\
Linear MMD & 66.83\,$\pm$\,17.5 & 63.13\,$\pm$\,19.7 & 57.50\,$\pm$\,20.3 & 54.95\,$\pm$\,22.8 & 68.33\,$\pm$\,18.3 & 65.01\,$\pm$\,21.3 \\
Kernelized MMD & 63.86\,$\pm$\,17.1 & 59.64\,$\pm$\,18.9 & 54.50\,$\pm$\,19.8 & 51.25\,$\pm$\,22.3 & 61.48\,$\pm$\,17.4 & 57.48\,$\pm$\,20.6 \\
Deep CORAL & 73.51\,$\pm$\,17.2 & 71.57\,$\pm$\,18.9 & 61.20\,$\pm$\,19.2 & 59.75\,$\pm$\,21.1 & 72.17\,$\pm$\,16.8 & 70.23\,$\pm$\,18.9 \\
Jeffreys CORAL & 64.49\,$\pm$\,17.5 & 60.18\,$\pm$\,19.4 & 54.55\,$\pm$\,19.7 & 61.11\,$\pm$\,22.3 & 62.13\,$\pm$\,17.7 & 58.15\,$\pm$\,21.0 \\
Stein CORAL & 64.10\,$\pm$\,16.9 & 59.78\,$\pm$\,18.9 & 54.93\,$\pm$\,19.7 & 51.57\,$\pm$\,22.2 & 62.11\,$\pm$\,16.6 & 58.18\,$\pm$\,19.4 \\
Linear MMCD & 66.60\,$\pm$\,17.5 & 63.03\,$\pm$\,19.7 & 57.32\,$\pm$\,20.2 & 54.87\,$\pm$\,22.7 & 68.04\,$\pm$\,18.2 & 64.78\,$\pm$\,21.1 \\
Kernelized MMCD & 64.37\,$\pm$\,17.1 & 60.11\,$\pm$\,19.0 & 55.26\,$\pm$\,19.7 & 52.06\,$\pm$\,22.3 & 62.03\,$\pm$\,17.2 & 57.97\,$\pm$\,20.4 \\
MMDA & 70.34\,$\pm$\,14.0 & 66.08\,$\pm$\,15.0 & 57.73\,$\pm$\,20.8 & 55.05\,$\pm$\,23.5 & 67.26\,$\pm$\,17.6 & 64.51\,$\pm$\,20.1 \\
DDC & 63.14\,$\pm$\,16.6 & 59.32\,$\pm$\,19.1 & 53.74\,$\pm$\,17.7 & 49.80\,$\pm$\,20.3 & 59.70\,$\pm$\,16.0 & 55.69\,$\pm$\,18.9 \\
Linear DAN & 72.14\,$\pm$\,18.5 & 69.81\,$\pm$\,20.6 & 59.19\,$\pm$\,19.9 & 56.96\,$\pm$\,22.3 & 68.40\,$\pm$\,16.9 & 65.86\,$\pm$\,19.5 \\
Squared DAN & 72.09\,$\pm$\,18.4 & 69.84\,$\pm$\,20.3 & 59.29\,$\pm$\,20.2 & 57.09\,$\pm$\,22.6 & 68.48\,$\pm$\,17.7 & 66.12\,$\pm$\,20.1 \\
$\text{HoMM}_{p=3}$ & 72.64\,$\pm$\,17.3 & 70.15\,$\pm$\,19.4 & 61.59\,$\pm$\,19.8 & 59.70\,$\pm$\,22.4 & 70.84\,$\pm$\,16.8 & 68.48\,$\pm$\,19.3 \\
DANN & 76.91\,$\pm$\,18.9 & 75.86\,$\pm$\,19.6 & 63.21\,$\pm$\,20.3 & 62.18\,$\pm$\,21.5 & 73.16\,$\pm$\,18.3 & 71.86\,$\pm$\,19.4 \\
CDAN & 79.88\,$\pm$\,18.2 & 79.44\,$\pm$\,18.5 & 66.49\,$\pm$\,20.4 & 66.11\,$\pm$\,20.9 & 76.78\,$\pm$\,16.7 & 75.10\,$\pm$\,18.2 \\
DIRT-T & 80.11\,$\pm$\,18.3 & 79.45\,$\pm$\,18.8 & 67.89\,$\pm$\,22.0 & 65.92\,$\pm$\,23.5 & 76.78\,$\pm$\,17.5 & 74.77\,$\pm$\,19.4 \\
DSAN & 77.96\,$\pm$\,19.6 & 77.28\,$\pm$\,20.4 & 67.22\,$\pm$\,22.2 & 66.60\,$\pm$\,23.1 & 74.64\,$\pm$\,18.7 & 73.26\,$\pm$\,20.3 \\
CoDATS & 76.30\,$\pm$\,19.6 & 75.62\,$\pm$\,20.4 & 63.79\,$\pm$\,19.1 & 62.73\,$\pm$\,20.0 & 72.48\,$\pm$\,18.1 & 71.10\,$\pm$\,19.5 \\
AdvSKM & 66.36\,$\pm$\,15.3 & 62.23\,$\pm$\,17.0 & 53.61\,$\pm$\,18.6 & 50.28\,$\pm$\,20.7 & 62.32\,$\pm$\,15.8 & 58.07\,$\pm$\,18.3 \\
Sinkhorn & 75.15\,$\pm$\,19.5 & 73.97\,$\pm$\,20.7 & \textbf{67.98}\,$\pm$\,20.9 & \textbf{67.18}\,$\pm$\,22.5 & 70.04\,$\pm$\,19.1 & 68.11\,$\pm$\,21.4 \\
CPDA (ours) & \textbf{81.82}\,$\pm$\,17.0 & \textbf{80.27}\,$\pm$\,18.2 & 67.79\,$\pm$\,21.9 & 65.75\,$\pm$\,23.9 & \textbf{77.88}\,$\pm$\,17.7 & \textbf{75.80}\,$\pm$\,19.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
\textbf{Method}
& \makecell{\textbf{CNN}\\\textbf{Accuracy}}
& \makecell{\textbf{CNN}\\\textbf{F1}}
& \makecell{\textbf{ResNet18}\\\textbf{Accuracy}}
& \makecell{\textbf{ResNet18}\\\textbf{F1}}
& \makecell{\textbf{TCN}\\\textbf{Accuracy}}
& \makecell{\textbf{TCN}\\\textbf{F1}} \\
\midrule
MSE & 72.41\,$\pm$\,18.0 & 69.14\,$\pm$\,19.9 & 68.04\,$\pm$\,16.4 & 63.93\,$\pm$\,17.7 & 69.73\,$\pm$\,16.0 & 65.92\,$\pm$\,17.3 \\
CS & 77.62\,$\pm$\,18.0 & 75.43\,$\pm$\,19.9 & 73.88\,$\pm$\,16.3 & 70.49\,$\pm$\,17.7 & 68.99\,$\pm$\,16.5 & 65.34\,$\pm$\,17.8 \\
PC & 80.52\,$\pm$\,15.9 & 78.79\,$\pm$\,17.1 & 77.51\,$\pm$\,15.5 & 74.53\,$\pm$\,16.8 & 78.26\,$\pm$\,14.6 & 76.08\,$\pm$\,15.6 \\
KL & 69.17\,$\pm$\,18.9 & 65.30\,$\pm$\,21.1 & 72.04\,$\pm$\,16.4 & 67.42\,$\pm$\,18.0 & 16.64\,$\pm$\,\,\,\,4.8 & 5.36\,$\pm$\,\,\,\,3.2 \\
JSD & 79.70\,$\pm$\,16.3 & 77.95\,$\pm$\,17.5 & 72.97\,$\pm$\,14.7 & 67.67\,$\pm$\,16.5 & 15.85\,$\pm$\,\,\,\,3.8 & 4.74\,$\pm$\,\,\,\,1.9 \\
Linear MMD & 82.48\,$\pm$\,14.7 & 81.22\,$\pm$\,15.7 & 80.97\,$\pm$\,13.4 & 78.44\,$\pm$\,14.6 & 84.62\,$\pm$\,12.6 & 83.35\,$\pm$\,13.6 \\
Kernelized MMD & 80.95\,$\pm$\,15.7 & 79.26\,$\pm$\,17.0 & 77.88\,$\pm$\,15.2 & 74.94\,$\pm$\,16.6 & 78.46\,$\pm$\,14.8 & 76.28\,$\pm$\,15.8 \\
Deep CORAL & 80.93\,$\pm$\,14.5 & 79.20\,$\pm$\,15.5 & 79.26\,$\pm$\,13.2 & 76.60\,$\pm$\,14.1 & 78.95\,$\pm$\,12.7 & 76.77\,$\pm$\,13.4 \\
Jeffreys CORAL & 80.99\,$\pm$\,15.6 & 79.32\,$\pm$\,16.9 & 77.90\,$\pm$\,15.3 & 74.97\,$\pm$\,16.6 & 78.33\,$\pm$\,14.7 & 76.10\,$\pm$\,15.9 \\
Stein CORAL & 80.99\,$\pm$\,15.6 & 79.32\,$\pm$\,16.8 & 77.92\,$\pm$\,15.1 & 75.00\,$\pm$\,16.5 & 78.52\,$\pm$\,14.7 & 76.37\,$\pm$\,15.7 \\
Linear MMCD & 82.45\,$\pm$\,14.7 & 81.20\,$\pm$\,15.6 & 81.11\,$\pm$\,13.5 & 78.67\,$\pm$\,14.7 & 84.62\,$\pm$\,12.8 & 82.33\,$\pm$\,13.9 \\
Kernelized MMCD & 80.93\,$\pm$\,15.7 & 79.20\,$\pm$\,16.9 & 79.26\,$\pm$\,14.4 & 76.60\,$\pm$\,15.6 & 78.95\,$\pm$\,14.2 & 76.77\,$\pm$\,15.3 \\
MMDA & 89.92\,$\pm$\,11.4 & 89.86\,$\pm$\,11.5 & 79.41\,$\pm$\,13.7 & 77.04\,$\pm$\,14.8 & 77.75\,$\pm$\,12.9 & 75.35\,$\pm$\,13.5 \\
DDC & 80.96\,$\pm$\,14.5 & 79.29\,$\pm$\,15.4 & 77.88\,$\pm$\,14.0 & 74.96\,$\pm$\,14.9 & 78.57\,$\pm$\,13.2 & 76.40\,$\pm$\,13.9 \\
Linear DAN & 86.17\,$\pm$\,12.3 & 85.50\,$\pm$\,12.9 & 81.91\,$\pm$\,13.1 & 80.01\,$\pm$\,14.1 & 81.73\,$\pm$\,13.1 & 80.15\,$\pm$\,14.0 \\
Squared DAN & 86.31\,$\pm$\,12.5 & 85.69\,$\pm$\,13.0 & 82.22\,$\pm$\,13.2 & 80.41\,$\pm$\,14.2 & 82.42\,$\pm$\,13.0 & 81.03\,$\pm$\,13.8 \\
$\text{HoMM}_{p=3}$ & 88.41\,$\pm$\,11.9 & 88.39\,$\pm$\,11.8 & 84.72\,$\pm$\,12.0 & 83.43\,$\pm$\,12.8 & 87.90\,$\pm$\,10.7 & 87.64\,$\pm$\,10.8 \\
DANN & 86.97\,$\pm$\,10.4 & 86.33\,$\pm$\,10.6 & 80.20\,$\pm$\,12.6 & 78.03\,$\pm$\,13.4 & 84.15\,$\pm$\,10.8 & 83.03\,$\pm$\,11.3 \\
CDAN & 89.15\,$\pm$\,10.5 & 88.44\,$\pm$\,11.0 & 85.16\,$\pm$\,12.2 & 83.20\,$\pm$\,13.2 & 83.36\,$\pm$\,10.9 & 81.45\,$\pm$\,11.5 \\
DIRT-T & \textbf{92.02}\,$\pm$\,\,\,\,9.6 & \textbf{91.97}\,$\pm$\,10.0 & 80.58\,$\pm$\,14.5 & 76.04\,$\pm$\,18.1 & 85.78\,$\pm$\,13.1 & 83.69\,$\pm$\,15.9 \\
DSAN & 89.25\,$\pm$\,11.2 & 88.65\,$\pm$\,11.7 & 88.17\,$\pm$\,12.1 & 87.65\,$\pm$\,12.5 & 87.35\,$\pm$\,11.2 & 86.51\,$\pm$\,11.6 \\
CoDATS & 87.38\,$\pm$\,11.7 & 86.78\,$\pm$\,12.0 & 83.11\,$\pm$\,12.6 & 81.72\,$\pm$\,13.3 & 85.56\,$\pm$\,11.5 & 84.75\,$\pm$\,11.9 \\
AdvSKM & 80.77\,$\pm$\,14.5 & 78.95\,$\pm$\,15.4 & 77.98\,$\pm$\,14.6 & 75.23\,$\pm$\,15.5 & 78.71\,$\pm$\,12.9 & 76.55\,$\pm$\,13.6 \\
Sinkhorn & 87.17\,$\pm$\,12.4 & 86.55\,$\pm$\,12.9 & 81.62\,$\pm$\,12.7 & 78.96\,$\pm$\,14.0 & 80.88\,$\pm$\,12.9 & 79.05\,$\pm$\,13.5 \\
CPDA (ours) & 91.88\,$\pm$\,10.7 & 91.93\,$\pm$\,10.9 & \textbf{89.53}\,$\pm$\,12.3 & \textbf{89.09}\,$\pm$\,13.0 & \textbf{90.31}\,$\pm$\,10.6 & \textbf{90.04}\,$\pm$\,11.1 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
\textbf{Method}
& \makecell{\textbf{CNN}\\\textbf{Accuracy}}
& \makecell{\textbf{CNN}\\\textbf{F1}}
& \makecell{\textbf{ResNet18}\\\textbf{Accuracy}}
& \makecell{\textbf{ResNet18}\\\textbf{F1}}
& \makecell{\textbf{TCN}\\\textbf{Accuracy}}
& \makecell{\textbf{TCN}\\\textbf{F1}} \\
\midrule
MSE & 49.91\,$\pm$\,19.8 & 33.28\,$\pm$\,18.4 & 48.92\,$\pm$\,16.8 & 27.87\,$\pm$\,14.4 & 50.19\,$\pm$\,15.1 & 27.08\,$\pm$\,12.9 \\
CS & 50.69\,$\pm$\,20.2 & 34.60\,$\pm$\,18.2 & 50.84\,$\pm$\,19.9 & 30.87\,$\pm$\,16.5 & 39.26\,$\pm$\,15.0 & 25.93\,$\pm$\,13.6 \\
PC & 58.21\,$\pm$\,21.2 & 40.51\,$\pm$\,20.6 & 57.60\,$\pm$\,18.8 & 35.47\,$\pm$\,17.4 & 53.79\,$\pm$\,20.3 & 37.50\,$\pm$\,19.5 \\
KL & 45.27\,$\pm$\,17.6 & 30.57\,$\pm$\,17.2 & 54.72\,$\pm$\,18.7 & 32.75\,$\pm$\,17.1 & 29.34\,$\pm$\,12.3 & 9.66\,$\pm$\,\,\,\,4.8 \\
JSD & 58.46\,$\pm$\,20.0 & 41.23\,$\pm$\,20.6 & 54.71\,$\pm$\,20.4 & 35.28\,$\pm$\,19.2 & 29.03\,$\pm$\,11.9 & 8.75\,$\pm$\,\,\,\,4.2 \\
Linear MMD & 59.68\,$\pm$\,19.9 & 41.04\,$\pm$\,20.1 & 58.28\,$\pm$\,18.7 & 36.27\,$\pm$\,17.8 & 60.37\,$\pm$\,19.7 & 38.93\,$\pm$\,18.9 \\
Kernelized MMD & 59.15\,$\pm$\,20.6 & 41.28\,$\pm$\,20.6 & 57.70\,$\pm$\,18.6 & 35.43\,$\pm$\,17.2 & 57.40\,$\pm$\,18.9 & 38.13\,$\pm$\,18.7 \\
Deep CORAL & 60.21\,$\pm$\,19.7 & 41.91\,$\pm$\,20.1 & 58.84\,$\pm$\,17.8 & 36.69\,$\pm$\,16.9 & 59.15\,$\pm$\,18.4 & 39.39\,$\pm$\,18.4 \\
Jeffreys CORAL & 59.18\,$\pm$\,20.6 & 41.30\,$\pm$\,20.6 & 57.68\,$\pm$\,18.6 & 35.43\,$\pm$\,17.2 & 57.34\,$\pm$\,18.9 & 38.09\,$\pm$\,18.7 \\
Stein CORAL & 59.15\,$\pm$\,20.6 & 41.29\,$\pm$\,20.6 & 57.70\,$\pm$\,18.7 & 35.44\,$\pm$\,17.2 & 57.37\,$\pm$\,18.9 & 38.08\,$\pm$\,18.7 \\
Linear MMCD & 59.73\,$\pm$\,19.9 & 41.10\,$\pm$\,20.1 & 58.58\,$\pm$\,18.8 & 36.53\,$\pm$\,17.9 & 60.41\,$\pm$\,19.7 & 38.95\,$\pm$\,18.9 \\
Kernelized MMCD & 59.25\,$\pm$\,20.6 & 41.34\,$\pm$\,20.6 & 58.13\,$\pm$\,18.6 & 35.85\,$\pm$\,17.5 & 57.87\,$\pm$\,18.8 & 38.40\,$\pm$\,18.6 \\
MMDA & 62.46\,$\pm$\,20.1 & 43.43\,$\pm$\,20.1 & 55.27\,$\pm$\,18.3 & 31.28\,$\pm$\,14.8 & 51.95\,$\pm$\,15.4 & 29.28\,$\pm$\,14.4 \\
DDC & 59.68\,$\pm$\,19.4 & 41.05\,$\pm$\,19.8 & 57.77\,$\pm$\,17.9 & 34.34\,$\pm$\,15.9 & 59.08\,$\pm$\,18.7 & 38.74\,$\pm$\,18.3 \\
Linear DAN & 63.07\,$\pm$\,20.8 & 43.62\,$\pm$\,21.5 & 60.75\,$\pm$\,18.9 & 38.22\,$\pm$\,18.5 & 59.81\,$\pm$\,18.9 & 39.65\,$\pm$\,19.4 \\
Squared DAN & 63.15\,$\pm$\,20.7 & 43.66\,$\pm$\,21.5 & 61.01\,$\pm$\,18.9 & 38.67\,$\pm$\,18.8 & 60.58\,$\pm$\,19.0 & 40.43\,$\pm$\,19.7 \\
$\text{HoMM}_{p=3}$ & 42.41\,$\pm$\,21.8 & 42.40\,$\pm$\,21.8 & 59.32\,$\pm$\,17.9 & 35.51\,$\pm$\,17.3 & 59.89\,$\pm$\,18.9 & \textbf{40.84}\,$\pm$\,19.6 \\
DANN & 63.37\,$\pm$\,20.2 & \textbf{45.16}\,$\pm$\,21.5 & 58.26\,$\pm$\,18.5 & 39.73\,$\pm$\,19.1 & 58.15\,$\pm$\,17.7 & 39.89\,$\pm$\,18.5 \\
CDAN & 61.02\,$\pm$\,19.7 & 40.95\,$\pm$\,19.6 & 56.85\,$\pm$\,17.7 & 34.31\,$\pm$\,15.5 & 59.74\,$\pm$\,18.5 & 39.10\,$\pm$\,18.1 \\
DIRT-T & 61.32\,$\pm$\,17.6 & 34.47\,$\pm$\,14.1 & 55.76\,$\pm$\,15.5 & 27.46\,$\pm$\,10.8 & 58.18\,$\pm$\,17.7 & 31.25\,$\pm$\,13.9 \\
DSAN & 55.40\,$\pm$\,18.8 & 30.80\,$\pm$\,13.9 & 59.77\,$\pm$\,17.9 & 34.62\,$\pm$\,16.1 & 54.98\,$\pm$\,18.8 & 34.77\,$\pm$\,16.3 \\
CoDATS & 62.77\,$\pm$\,19.8 & 43.74\,$\pm$\,20.4 & 59.34\,$\pm$\,18.8 & 39.16\,$\pm$\,19.0 & 38.68\,$\pm$\,18.6 & 36.68\,$\pm$\,18.6 \\
AdvSKM & 59.36\,$\pm$\,19.7 & 40.79\,$\pm$\,20.0 & 57.26\,$\pm$\,17.9 & 33.91\,$\pm$\,15.6 & 58.11\,$\pm$\,18.9 & 38.33\,$\pm$\,18.3 \\
Sinkhorn & 59.40\,$\pm$\,22.4 & 41.15\,$\pm$\,22.4 & 59.18\,$\pm$\,20.3 & 40.28\,$\pm$\,20.8 & 55.66\,$\pm$\,18.2 & 35.20\,$\pm$\,17.4 \\
CPDA (ours) & \textbf{63.92}\,$\pm$\,20.7 & 44.46\,$\pm$\,21.9 & \textbf{63.18}\,$\pm$\,20.4 & \textbf{41.58}\,$\pm$\,21.1 & \textbf{61.06}\,$\pm$\,20.2 & 40.19\,$\pm$\,19.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
\textbf{Method}
& \makecell{\textbf{CNN}\\\textbf{Accuracy}}
& \makecell{\textbf{CNN}\\\textbf{F1}}
& \makecell{\textbf{ResNet18}\\\textbf{Accuracy}}
& \makecell{\textbf{ResNet18}\\\textbf{F1}}
& \makecell{\textbf{TCN}\\\textbf{Accuracy}}
& \makecell{\textbf{TCN}\\\textbf{F1}} \\
\midrule
MSE & 69.12\,$\pm$\,11.1 & 58.02\,$\pm$\,12.1 & 51.63\,$\pm$\,\,\,\,9.1 & 38.55\,$\pm$\,8.8 & 45.87\,$\pm$\,\,\,\,4.8 & 33.59\,$\pm$\,4.7 \\
CS & 71.51\,$\pm$\,\,\,\,9.8 & 57.79\,$\pm$\,11.3 & \textbf{53.13}\,$\pm$\,\,\,\,8.1 & 36.18\,$\pm$\,9.2 & 46.00\,$\pm$\,\,\,\,4.9 & 33.89\,$\pm$\,4.8 \\
PC & 69.80\,$\pm$\,11.1 & 59.03\,$\pm$\,11.6 & 51.86\,$\pm$\,\,\,\,9.1 & 38.80\,$\pm$\,8.7 & 45.89\,$\pm$\,\,\,\,5.0 & 34.15\,$\pm$\,4.9 \\
KL & 69.20\,$\pm$\,11.0 & 58.38\,$\pm$\,11.7 & 50.03\,$\pm$\,\,\,\,9.5 & 37.36\,$\pm$\,8.7 & 26.56\,$\pm$\,14.3 & 8.21\,$\pm$\,3.7 \\
JSD & 69.99\,$\pm$\,10.5 & 59.30\,$\pm$\,11.0 & 48.80\,$\pm$\,10.2 & 35.65\,$\pm$\,9.2 & 26.47\,$\pm$\,14.1 & 8.21\,$\pm$\,3.7 \\
Linear MMD & 70.18\,$\pm$\,10.4 & 59.39\,$\pm$\,11.1 & 51.74\,$\pm$\,\,\,\,9.2 & 38.73\,$\pm$\,8.8 & 46.16\,$\pm$\,\,\,\,5.2 & 33.78\,$\pm$\,5.3 \\
Kernelized MMD & 69.80\,$\pm$\,10.8 & 59.11\,$\pm$\,11.4 & 51.91\,$\pm$\,\,\,\,9.2 & 38.96\,$\pm$\,8.8 & 45.98\,$\pm$\,\,\,\,5.0 & 34.00\,$\pm$\,4.9 \\
Deep CORAL & 72.44\,$\pm$\,\,\,\,8.4 & 61.45\,$\pm$\,\,\,\,8.6 & 52.67\,$\pm$\,\,\,\,8.3 & 39.21\,$\pm$\,8.1 & 46.79\,$\pm$\,\,\,\,4.4 & 33.54\,$\pm$\,4.6 \\
Jeffreys CORAL & 69.69\,$\pm$\,10.8 & 58.93\,$\pm$\,11.6 & 51.77\,$\pm$\,\,\,\,9.3 & 38.81\,$\pm$\,8.8 & 45.93\,$\pm$\,\,\,\,4.9 & 34.01\,$\pm$\,4.8 \\
Stein CORAL & 69.95\,$\pm$\,11.0 & 59.24\,$\pm$\,11.5 & 51.87\,$\pm$\,\,\,\,9.0 & 38.90\,$\pm$\,8.7 & 45.96\,$\pm$\,\,\,\,4.9 & 34.08\,$\pm$\,4.8 \\
Linear MMCD & 70.19\,$\pm$\,10.3 & 59.35\,$\pm$\,11.0 & 51.82\,$\pm$\,\,\,\,9.4 & 38.77\,$\pm$\,8.9 & 45.85\,$\pm$\,\,\,\,5.3 & 33.55\,$\pm$\,5.3 \\
Kernelized MMCD & 69.83\,$\pm$\,11.3 & 59.04\,$\pm$\,11.9 & 51,74\,$\pm$\,\,\,\,9.4 & 38.80\,$\pm$\,8.9 & 45.92\,$\pm$\,\,\,\,5.0 & 33.88\,$\pm$\,5.1 \\
MMDA & 64.84\,$\pm$\,\,\,\,8.5 & 46.83\,$\pm$\,\,\,\,8.5 & 52.15\,$\pm$\,\,\,\,7.8 & 36.35\,$\pm$\,8.4 & 44.48\,$\pm$\,\,\,\,5.1 & 28.31\,$\pm$\,5.2 \\
DDC & 72.44\,$\pm$\,\,\,\,8.4 & 61.44\,$\pm$\,\,\,\,8.6 & 51.32\,$\pm$\,\,\,\,8.0 & 37.98\,$\pm$\,8.5 & 46.77\,$\pm$\,\,\,\,4.5 & 33.45\,$\pm$\,4.6 \\
Linear DAN & 70.25\,$\pm$\,10.7 & 59.70\,$\pm$\,11.2 & 51.78\,$\pm$\,\,\,\,9.3 & 38.82\,$\pm$\,8.9 & 45.98\,$\pm$\,\,\,\,4.9 & 34.01\,$\pm$\,4.8 \\
Squared DAN & 70.50\,$\pm$\,10.5 & 59.79\,$\pm$\,11.0 & 52.02\,$\pm$\,\,\,\,9.0 & 39.02\,$\pm$\,8.7 & 45.96\,$\pm$\,\,\,\,4.9 & 34.10\,$\pm$\,4.8 \\
$\text{HoMM}_{p=3}$ & 72.84\,$\pm$\,\,\,\,8.5 & 61.74\,$\pm$\,\,\,\,8.7 & 51.16\,$\pm$\,\,\,\,8.1 & 37.00\,$\pm$\,8.2 & 40.42\,$\pm$\,\,\,\,6.3 & 19.14\,$\pm$\,4.7 \\
DANN & 73.09\,$\pm$\,\,\,\,8.5 & 62.00\,$\pm$\,\,\,\,8.5 & 52.54\,$\pm$\,\,\,\,8.1 & 38.54\,$\pm$\,7.8 & 46.30\,$\pm$\,\,\,\,4.5 & 33.00\,$\pm$\,4.6 \\
CDAN & 71.70\,$\pm$\,10.5 & 58.10\,$\pm$\,11.7 & 49.90\,$\pm$\,\,\,\,8.2 & 32.28\,$\pm$\,9.2 & \textbf{47.88}\,$\pm$\,\,\,\,5.0 & 33.47\,$\pm$\,5.5 \\
DIRT-T & 73.48\,$\pm$\,10.3 & 61.23\,$\pm$\,11.1 & 52.37\,$\pm$\,\,\,\,7.7 & 37.38\,$\pm$\,8.0 & 47.85\,$\pm$\,\,\,\,5.1 & 33.30\,$\pm$\,6.1 \\
DSAN & 71.00\,$\pm$\,10.4 & 58.15\,$\pm$\,10.5 & 51.53\,$\pm$\,\,\,\,8.3 & 36.27\,$\pm$\,9.3 & 47.43\,$\pm$\,\,\,\,4.7 & \textbf{34.71}\,$\pm$\,5.2 \\
CoDATS & 70.03\,$\pm$\,\,\,\,8.5 & 58.34\,$\pm$\,\,\,\,8.8 & 50.67\,$\pm$\,\,\,\,7.4 & 35.63\,$\pm$\,7.3 & 42.39\,$\pm$\,\,\,\,5.7 & 26.78\,$\pm$\,5.4 \\
AdvSKM & 72.56\,$\pm$\,\,\,\,8.8 & 61.37\,$\pm$\,\,\,\,9.1 & 50.97\,$\pm$\,\,\,\,7.5 & 35.32\,$\pm$\,7.8 & 46.62\,$\pm$\,\,\,\,4.5 & 33.35\,$\pm$\,4.7 \\
Sinkhorn & 71.37\,$\pm$\,10.1 & 59.97\,$\pm$\,10.8 & 51.31\,$\pm$\,\,\,\,8.9 & 37.15\,$\pm$\,8.7 & 44.87\,$\pm$\,\,\,\,6.2 & 28.48\,$\pm$\,6.3 \\
CPDA (ours) & \textbf{74.39}\,$\pm$\,\,\,\,9.8 & \textbf{64.16}\,$\pm$\,10.0 & \textbf{53.27}\,$\pm$\,\,\,\,8.4 & \textbf{40.46}\,$\pm$\,8.2 & 46.76\,$\pm$\,\,\,\,4.7 & 33.80\,$\pm$\,4.8 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
\textbf{Method}
& \makecell{\textbf{CNN}\\\textbf{Accuracy}}
& \makecell{\textbf{CNN}\\\textbf{F1}}
& \makecell{\textbf{ResNet18}\\\textbf{Accuracy}}
& \makecell{\textbf{ResNet18}\\\textbf{F1}}
& \makecell{\textbf{TCN}\\\textbf{Accuracy}}
& \makecell{\textbf{TCN}\\\textbf{F1}} \\
\midrule
MSE & 83.76\,$\pm$\,\,\,\,9.6 & 82.43\,$\pm$\,10.3 & 45.88\,$\pm$\,12.0 & 41.66\,$\pm$\,12.3 & 71.69\,$\pm$\,13.0 & 68.82\,$\pm$\,14.3 \\
CS & 77.88\,$\pm$\,12.6 & 76.09\,$\pm$\,13.6 & 48.51\,$\pm$\,11.5 & 44.81\,$\pm$\,12.0 & 69.08\,$\pm$\,14.9 & 66.29\,$\pm$\,15.5 \\
PC & 85.62\,$\pm$\,\,\,\,8.9 & 84.62\,$\pm$\,\,\,\,9.6 & 49.99\,$\pm$\,12.0 & 45.99\,$\pm$\,12.9 & 73.33\,$\pm$\,14.4 & 70.22\,$\pm$\,15.4 \\
KL & 81.35\,$\pm$\,11.5 & 79.89\,$\pm$\,12.4 & 46.41\,$\pm$\,11.4 & 40.81\,$\pm$\,12.0 & 12.69\,$\pm$\,\,\,\,2.6 & 2.81\,$\pm$\,\,\,\,0.5 \\
JSD & 84.10\,$\pm$\,11.2 & 82.72\,$\pm$\,12.1 & 49.33\,$\pm$\,10.6 & 43.11\,$\pm$\,11.5 & 12.10\,$\pm$\,\,\,\,3.0 & 2.70\,$\pm$\,\,\,\,0.6 \\
Linear MMD & 86.53\,$\pm$\,10.1 & 85.58\,$\pm$\,10.7 & 49.79\,$\pm$\,11.7 & 45.79\,$\pm$\,12.4 & 83.40\,$\pm$\,\,\,\,9.9 & 81.69\,$\pm$\,10.9 \\
Kernelized MMD & 86.57\,$\pm$\,\,\,\,9.3 & 85.53\,$\pm$\,10.1 & 49.76\,$\pm$\,12.0 & 45.78\,$\pm$\,12.7 & 79.22\,$\pm$\,13.2 & 77.28\,$\pm$\,14.0 \\
Deep CORAL & 86.51\,$\pm$\,\,\,\,8.1 & 85.44\,$\pm$\,\,\,\,8.9 & 50.11\,$\pm$\,10.8 & 46.16\,$\pm$\,11.6 & 80.15\,$\pm$\,12.5 & 78.30\,$\pm$\,13.5 \\
Jeffreys CORAL & 85.98\,$\pm$\,\,\,\,9.9 & 84.88\,$\pm$\,10.7 & 49.75\,$\pm$\,11.7 & 45.61\,$\pm$\,12.4 & 79.44\,$\pm$\,13.3 & 77.50\,$\pm$\,14.2 \\
Stein CORAL & 86.41\,$\pm$\,\,\,\,9.3 & 85.41\,$\pm$\,\,\,\,9.9 & 49.81\,$\pm$\,12.1 & 45.71\,$\pm$\,12.8 & 79.11\,$\pm$\,13.4 & 77.15\,$\pm$\,14.2 \\
Linear MMCD & 86.39\,$\pm$\,\,\,\,9.7 & 85.26\,$\pm$\,10.6 & 49.75\,$\pm$\,12.0 & 45.73\,$\pm$\,12.6 & 83.68\,$\pm$\,10.5 & 81.84\,$\pm$\,11.8 \\
Kernelized MMCD & 86.51\,$\pm$\,\,\,\,9.1 & 85.44\,$\pm$\,10.1 & 50.11\,$\pm$\,11.8 & 46.16\,$\pm$\,12.5 & 80.15\,$\pm$\,13.0 & 78.30\,$\pm$\,14.0 \\
MMDA & 92.26\,$\pm$\,\,\,\,6.2 & 91.76\,$\pm$\,\,\,\,6.9 & 49.90\,$\pm$\,10.6 & 46.24\,$\pm$\,11.0 & 84.64\,$\pm$\,11.3 & 82.61\,$\pm$\,13.0 \\
DDC & 86.32\,$\pm$\,\,\,\,8.1 & 85.28\,$\pm$\,\,\,\,8.8 & 49.96\,$\pm$\,10.4 & 45.96\,$\pm$\,11.2 & 79.43\,$\pm$\,12.4 & 77.42\,$\pm$\,13.3 \\
Linear DAN & 87.77\,$\pm$\,\,\,\,8.7 & 87.03\,$\pm$\,\,\,\,9.4 & 50.58\,$\pm$\,11.0 & 46.59\,$\pm$\,11.7 & 83.46\,$\pm$\,11.9 & 82.02\,$\pm$\,12.7 \\
Squared DAN & 89.53\,$\pm$\,\,\,\,8.0 & 88.83\,$\pm$\,\,\,\,8.7 & 51.03\,$\pm$\,11.1 & 47.03\,$\pm$\,11.9 & 86.84\,$\pm$\,11.3 & 85.98\,$\pm$\,12.0 \\
$\text{HoMM}_{p=3}$ & 92.00\,$\pm$\,\,\,\,6.1 & 91.27\,$\pm$\,\,\,\,7.1 & 51.28\,$\pm$\,10.2 & 47.62\,$\pm$\,11.1 & 90.36\,$\pm$\,\,\,\,9.8 & 89.90\,$\pm$\,10.2 \\
DANN & 85.13\,$\pm$\,\,\,\,8.2 & 84.13\,$\pm$\,\,\,\,8.7 & 52.01\,$\pm$\,10.2 & 48.26\,$\pm$\,11.0 & 84.58\,$\pm$\,11.0 & 83.37\,$\pm$\,11.9 \\
CDAN & 96.43\,$\pm$\,\,\,\,5.5 & 95.97\,$\pm$\,\,\,\,6.9 & 57.95\,$\pm$\,\,\,\,9.2 & 53.18\,$\pm$\,10.7 & 81.85\,$\pm$\,12.2 & 79.01\,$\pm$\,13.7 \\
DIRT-T & 96.43\,$\pm$\,\,\,\,5.5 & 95.97\,$\pm$\,\,\,\,6.9 & 55.01\,$\pm$\,12.9 & 49.97\,$\pm$\,13.6 & 80.15\,$\pm$\,12.5 & 78.30\,$\pm$\,13.5 \\
DSAN & 13.11\,$\pm$\,\,\,\,2.7 & 5.45\,$\pm$\,\,\,\,1.6 & 59.25\,$\pm$\,\,\,\,9.4 & 56.85\,$\pm$\,10.4 & 91.92\,$\pm$\,10.9 & \textbf{91.55}\,$\pm$\,11.6 \\
CoDATS & 88.85\,$\pm$\,\,\,\,8.0 & 88.32\,$\pm$\,\,\,\,8.8 & 55.48\,$\pm$\,\,\,\,8.3 & 52.19\,$\pm$\,\,\,\,9.6 & 89.31\,$\pm$\,\,\,\,8.1 & 88.46\,$\pm$\,\,\,\,8.9 \\
AdvSKM & 85.54\,$\pm$\,\,\,\,9.1 & 84.61\,$\pm$\,\,\,\,9.7 & 50.07\,$\pm$\,11.6 & 46.18\,$\pm$\,12.0 & 79.74\,$\pm$\,12.5 & 77.68\,$\pm$\,13.5 \\
Sinkhorn & 92.89\,$\pm$\,\,\,\,7.3 & 91.41\,$\pm$\,\,\,\,8.2 & 58.01\,$\pm$\,10.0 & 54.21\,$\pm$\,11.3 & 84.08\,$\pm$\,13.2 & 83.01\,$\pm$\,14.0 \\
CPDA (ours) & \textbf{97.30}\,$\pm$\,\,\,\,5.6 & \textbf{96.79}\,$\pm$\,\,\,\,7.2 & \textbf{61.32}\,$\pm$\,10.1 & \textbf{57.53}\,$\pm$\,11.7 & \textbf{92.17}\,$\pm$\,12.2 & 91.24\,$\pm$\,12.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
\textbf{Method}
& \makecell{\textbf{CNN}\\\textbf{Accuracy}}
& \makecell{\textbf{CNN}\\\textbf{F1}}
& \makecell{\textbf{ResNet18}\\\textbf{Accuracy}}
& \makecell{\textbf{ResNet18}\\\textbf{F1}}
& \makecell{\textbf{TCN}\\\textbf{Accuracy}}
& \makecell{\textbf{TCN}\\\textbf{F1}} \\
\midrule
MSE & 96.34\,$\pm$\,0.2 & 96.30\,$\pm$\,0.2 & 77.15\,$\pm$\,0.8 & 77.01\,$\pm$\,1.0 & 96.16\,$\pm$\,\,\,\,0.6 & 96.10\,$\pm$\,\,\,\,0.6 \\
CS & 96.05\,$\pm$\,0.4 & 95.97\,$\pm$\,0.4 & 75.83\,$\pm$\,1.1 & 75.73\,$\pm$\,1.1 & 95.67\,$\pm$\,\,\,\,1.6 & 94.56\,$\pm$\,\,\,\,0.6 \\
PC & 96.15\,$\pm$\,0.5 & 96.10\,$\pm$\,0.5 & 77.59\,$\pm$\,0.8 & 77.49\,$\pm$\,1.0 & 95.43\,$\pm$\,\,\,\,2.0 & 95.36\,$\pm$\,\,\,\,2.1 \\
KL & 95.81\,$\pm$\,0.8 & 95.76\,$\pm$\,0.9 & 63.97\,$\pm$\,4.8 & 60.31\,$\pm$\,6.4 & 10.42\,$\pm$\,\,\,\,0.6 & 1.89\,$\pm$\,\,\,\,0.1 \\
JSD & 95.82\,$\pm$\,0.7 & 95.77\,$\pm$\,0.7 & 56.37\,$\pm$\,5.4 & 54.03\,$\pm$\,5.1 & 10.01\,$\pm$\,\,\,\,0.6 & 1.82\,$\pm$\,\,\,\,0.1 \\
Linear MMD & 96.29\,$\pm$\,0.4 & 96.23\,$\pm$\,0.4 & 77.14\,$\pm$\,0.7 & 76.94\,$\pm$\,0.9 & 88.49\,$\pm$\,13.1 & 87.31\,$\pm$\,14.9 \\
Kernelized MMD & 95.91\,$\pm$\,0.6 & 95.83\,$\pm$\,0.6 & 77.54\,$\pm$\,0.5 & 77.40\,$\pm$\,0.9 & 95.46\,$\pm$\,\,\,\,0.5 & 95.42\,$\pm$\,\,\,\,0.5 \\
Deep CORAL & 96.04\,$\pm$\,0.7 & 95.98\,$\pm$\,0.7 & 77.49\,$\pm$\,0.7 & 77.37\,$\pm$\,0.9 & 96.16\,$\pm$\,\,\,\,0.4 & 96.12\,$\pm$\,\,\,\,0.5 \\
Jeffreys CORAL & 96.56\,$\pm$\,0.3 & 96.52\,$\pm$\,0.3 & 77.49\,$\pm$\,0.9 & 77.38\,$\pm$\,1.2 & 95.42\,$\pm$\,\,\,\,1.1 & 95.35\,$\pm$\,\,\,\,1.1 \\
Stein CORAL & 96.15\,$\pm$\,0.6 & 96.10\,$\pm$\,0.7 & 77.41\,$\pm$\,0.7 & 77.23\,$\pm$\,1.0 & 95.96\,$\pm$\,\,\,\,0.8 & 95.92\,$\pm$\,\,\,\,0.8 \\
Linear MMCD & 96.13\,$\pm$\,0.4 & 96.08\,$\pm$\,0.5 & 76.98\,$\pm$\,0.8 & 76.87\,$\pm$\,1.0 & 84.51\,$\pm$\,\,\,\,6.3 & 81.55\,$\pm$\,\,\,\,7.7 \\
Kernelized MMCD & 96.04\,$\pm$\,0.7 & 95.98\,$\pm$\,0.7 & 77.49\,$\pm$\,0.7 & 77.37\,$\pm$\,0.9 & 96.16\,$\pm$\,\,\,\,0.4 & 96.12\,$\pm$\,\,\,\,0.5 \\
MMDA & 95.72\,$\pm$\,0.6 & 95.59\,$\pm$\,0.7 & 78.53\,$\pm$\,1.2 & 78.50\,$\pm$\,1.3 & 96.26\,$\pm$\,\,\,\,0.6 & 96.22\,$\pm$\,\,\,\,0.7 \\
DDC & 95.83\,$\pm$\,0.4 & 95.79\,$\pm$\,0.4 & 77.32\,$\pm$\,0.5 & 77.16\,$\pm$\,0.8 & 95.64\,$\pm$\,\,\,\,0.5 & 95.59\,$\pm$\,\,\,\,0.6 \\
Linear DAN & 96.08\,$\pm$\,0.5 & 96.01\,$\pm$\,0.6 & 77.14\,$\pm$\,0.5 & 77.01\,$\pm$\,0.8 & 95.89\,$\pm$\,\,\,\,0.6 & 95.84\,$\pm$\,\,\,\,0.6 \\
Squared DAN & 96.20\,$\pm$\,0.5 & 96.15\,$\pm$\,0.5 & 77.37\,$\pm$\,0.6 & 77.27\,$\pm$\,0.8 & 95.83\,$\pm$\,\,\,\,1.0 & 95.78\,$\pm$\,\,\,\,1.0 \\
$\text{HoMM}_{p=3}$ & 96.29\,$\pm$\,0.5 & 96.22\,$\pm$\,0.6 & 78.46\,$\pm$\,0.7 & 78.36\,$\pm$\,0.8 & 95.52\,$\pm$\,\,\,\,0.6 & 95.49\,$\pm$\,\,\,\,0.6 \\
DANN & 96.65\,$\pm$\,0.3 & 96.65\,$\pm$\,0.3 & 76.48\,$\pm$\,1.8 & 76.20\,$\pm$\,1.6 & 94.54\,$\pm$\,\,\,\,0.8 & 94.47\,$\pm$\,\,\,\,0.8 \\
CDAN & 96.43\,$\pm$\,0.4 & 96.41\,$\pm$\,0.5 & 75.48\,$\pm$\,1.9 & 75.25\,$\pm$\,2.0 & 92.25\,$\pm$\,\,\,\,5.7 & 91.36\,$\pm$\,\,\,\,7.3 \\
DIRT-T & 96.67\,$\pm$\,0.2 & 96.67\,$\pm$\,0.2 & 79.21\,$\pm$\,0.5 & 78.86\,$\pm$\,0.7 & 96.99\,$\pm$\,\,\,\,0.3 & 96.96\,$\pm$\,\,\,\,0.3 \\
DSAN & 11.07\,$\pm$\,0.0 & 1.99\,$\pm$\,0.0 & 9.95\,$\pm$\,0.8 & 1.87\,$\pm$\,0.1 & 95.83\,$\pm$\,\,\,\,2.3 & 95.62\,$\pm$\,\,\,\,2.7 \\
CoDATS & 96.24\,$\pm$\,0.4 & 96.20\,$\pm$\,0.4 & \textbf{83.68}\,$\pm$\,1.3 & \textbf{83.37}\,$\pm$\,1.3 & 94.21\,$\pm$\,\,\,\,2.0 & 93.96\,$\pm$\,\,\,\,2.3 \\
AdvSKM & 96.46\,$\pm$\,0.2 & 96.40\,$\pm$\,0.2 & 77.43\,$\pm$\,0.8 & 77.05\,$\pm$\,1.0 & 95.85\,$\pm$\,\,\,\,0.8 & 95.80\,$\pm$\,\,\,\,0.9 \\
Sinkhorn & 96.46\,$\pm$\,0.3 & 96.43\,$\pm$\,0.3 & 76.29\,$\pm$\,0.9 & 76.08\,$\pm$\,1.1 & 72.07\,$\pm$\,\,\,\,6.4 & 67.48\,$\pm$\,\,\,\,8.1 \\
CPDA (ours) & \textbf{96.98}\,$\pm$\,0.4 & \textbf{96.98}\,$\pm$\,0.4 & 75.30\,$\pm$\,1.6 & 74.78\,$\pm$\,1.5 & \textbf{97.08}\,$\pm$\,\,\,\,0.6 & \textbf{97.07}\,$\pm$\,\,\,\,0.6 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
\textbf{Method}
& \makecell{\textbf{CNN}\\\textbf{Accuracy}}
& \makecell{\textbf{CNN}\\\textbf{F1}}
& \makecell{\textbf{ResNet18}\\\textbf{Accuracy}}
& \makecell{\textbf{ResNet18}\\\textbf{F1}}
& \makecell{\textbf{TCN}\\\textbf{Accuracy}}
& \makecell{\textbf{TCN}\\\textbf{F1}} \\
\midrule
MSE & 98.12\,$\pm$\,1.2 & 98.17\,$\pm$\,1.1 & 97.19\,$\pm$\,1.8 & 97.34\,$\pm$\,1.7 & 68.75\,$\pm$\,2.2 & 69.05\,$\pm$\,\,\,\,2.4 \\
CS & 84.38\,$\pm$\,6.3 & 83.81\,$\pm$\,6.5 & 92.19\,$\pm$\,1.0 & 91.89\,$\pm$\,1.1 & 66.56\,$\pm$\,3.5 & 65.33\,$\pm$\,\,\,\,4.1 \\
PC & \textbf{99.06}\,$\pm$\,1.2 & \textbf{99.09}\,$\pm$\,1.2 & \textbf{99.38}\,$\pm$\,0.8 & \textbf{99.40}\,$\pm$\,0.7 & 77.81\,$\pm$\,3.2 & 77.31\,$\pm$\,\,\,\,3.1 \\
KL & 98.12\,$\pm$\,1.2 & 98.17\,$\pm$\,1.1 & 94.06\,$\pm$\,2.7 & 93.72\,$\pm$\,2.9 & 47.19\,$\pm$\,3.9 & 39.09\,$\pm$\,\,\,\,6.1 \\
JSD & 98.12\,$\pm$\,1.2 & 98.17\,$\pm$\,1.1 & 91.25\,$\pm$\,3.6 & 91.06\,$\pm$\,3.9 & 37.50\,$\pm$\,4.0 & 21.89\,$\pm$\,\,\,\,4.5 \\
Linear MMD & 98.12\,$\pm$\,1.2 & 98.17\,$\pm$\,1.1 & 98.75\,$\pm$\,0.6 & 98.79\,$\pm$\,0.6 & 75.00\,$\pm$\,1.4 & 74.91\,$\pm$\,\,\,\,1.6 \\
Kernelized MMD & 98.12\,$\pm$\,1.2 & 98.17\,$\pm$\,1.1 & \textbf{99.38}\,$\pm$\,0.8 & \textbf{99.40}\,$\pm$\,0.7 & 78.75\,$\pm$\,1.9 & 78.97\,$\pm$\,\,\,\,1.5 \\
Deep CORAL & 98.12\,$\pm$\,1.2 & 98.17\,$\pm$\,1.1 & \textbf{99.38}\,$\pm$\,0.8 & \textbf{99.40}\,$\pm$\,0.7 & 78.75\,$\pm$\,1.9 & 78.97\,$\pm$\,\,\,\,1.5 \\
Jeffreys CORAL & 98.12\,$\pm$\,1.2 & 98.17\,$\pm$\,1.1 & \textbf{99.38}\,$\pm$\,0.8 & \textbf{99.40}\,$\pm$\,0.7 & 78.44\,$\pm$\,1.5 & 78.67\,$\pm$\,\,\,\,1.2 \\
Stein CORAL & 98.12\,$\pm$\,1.2 & 98.17\,$\pm$\,1.1 & \textbf{99.38}\,$\pm$\,0.8 & \textbf{99.40}\,$\pm$\,0.7 & 78.44\,$\pm$\,1.5 & 78.67\,$\pm$\,\,\,\,1.2 \\
Linear MMCD & 98.12\,$\pm$\,1.2 & 98.17\,$\pm$\,1.1 & 98.75\,$\pm$\,0.6 & 98.79\,$\pm$\,0.6 & 75.00\,$\pm$\,3.0 & 75.08\,$\pm$\,\,\,\,2.9 \\
Kernelized MMCD & 98.12\,$\pm$\,1.2 & 98.17\,$\pm$\,1.1 & \textbf{99.38}\,$\pm$\,0.8 & \textbf{99.40}\,$\pm$\,0.7 & 78.75\,$\pm$\,1.9 & 78.97\,$\pm$\,\,\,\,1.5 \\
MMDA & 96.56\,$\pm$\,0.6 & 96.60\,$\pm$\,0.7 & 99.06\,$\pm$\,1.2 & 99.09\,$\pm$\,1.2 & 66.88\,$\pm$\,3.2 & 66.40\,$\pm$\,\,\,\,3.9 \\
DDC & 98.12\,$\pm$\,1.2 & 98.17\,$\pm$\,1.1 & \textbf{99.38}\,$\pm$\,0.8 & \textbf{99.40}\,$\pm$\,0.7 & 78.44\,$\pm$\,1.5 & 78.66\,$\pm$\,\,\,\,1.2 \\
Linear DAN & 98.75\,$\pm$\,1.2 & 98.79\,$\pm$\,1.1 & 98.75\,$\pm$\,0.6 & 98.79\,$\pm$\,0.6 & 74.38\,$\pm$\,2.5 & 74.45\,$\pm$\,13.0 \\
Squared DAN & 98.12\,$\pm$\,1.2 & 98.17\,$\pm$\,1.1 & 99.06\,$\pm$\,0.8 & 99.10\,$\pm$\,0.7 & 78.44\,$\pm$\,2.1 & 78.53\,$\pm$\,\,\,\,2.0 \\
$\text{HoMM}_{p=3}$ & 92.19\,$\pm$\,2.6 & 91.57\,$\pm$\,3.2 & 99.06\,$\pm$\,0.8 & 99.10\,$\pm$\,0.7 & 65.62\,$\pm$\,2.6 & 63.81\,$\pm$\,\,\,\,3.3 \\
DANN & 96.88\,$\pm$\,2.0 & 96.77\,$\pm$\,2.2 & 95.31\,$\pm$\,2.6 & 95.27\,$\pm$\,2.8 & 68.44\,$\pm$\,4.8 & 67.28\,$\pm$\,\,\,\,5.4 \\
CDAN & 95.94\,$\pm$\,1.9 & 95.95\,$\pm$\,2.0 & 92.50\,$\pm$\,7.1 & 92.00\,$\pm$\,7.8 & 70.62\,$\pm$\,5.1 & 69.40\,$\pm$\,\,\,\,5.5 \\
DIRT-T & 88.75\,$\pm$\,2.5 & 87.94\,$\pm$\,2.8 & 90.00\,$\pm$\,1.2 & 89.52\,$\pm$\,1.3 & 80.00\,$\pm$\,2.7 & 75.47\,$\pm$\,\,\,\,2.2 \\
DSAN & 69.06\,$\pm$\,3.0 & 61.42\,$\pm$\,5.5 & 97.19\,$\pm$\,0.6 & 97.16\,$\pm$\,0.7 & 66.56\,$\pm$\,5.0 & 64.66\,$\pm$\,\,\,\,4.6 \\
CoDATS & 96.56\,$\pm$\,1.2 & 96.56\,$\pm$\,1.3 & 96.25\,$\pm$\,2.7 & 96.21\,$\pm$\,2.8 & 63.44\,$\pm$\,3.4 & 61.33\,$\pm$\,\,\,\,4.1 \\
AdvSKM & 98.12\,$\pm$\,1.2 & 98.10\,$\pm$\,1.2 & 98.75\,$\pm$\,0.6 & 98.79\,$\pm$\,0.6 & 77.81\,$\pm$\,3.2 & 77.68\,$\pm$\,\,\,\,2.8 \\
Sinkhorn & 96.25\,$\pm$\,0.8 & 96.28\,$\pm$\,0.8 & 90.31\,$\pm$\,4.6 & 89.72\,$\pm$\,5.2 & 64.69\,$\pm$\,4.4 & 63.84\,$\pm$\,\,\,\,4.5 \\
CPDA (ours) & 97.81\,$\pm$\,0.8 & 97.83\,$\pm$\,0.7 & 98.12\,$\pm$\,1.2 & 98.17\,$\pm$\,1.1 & \textbf{85.62}\,$\pm$\,1.8 & \textbf{84.81}\,$\pm$\,\,\,\,2.3 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
\textbf{Method}
& \makecell{\textbf{CNN}\\\textbf{Accuracy}}
& \makecell{\textbf{CNN}\\\textbf{F1}}
& \makecell{\textbf{ResNet18}\\\textbf{Accuracy}}
& \makecell{\textbf{ResNet18}\\\textbf{F1}}
& \makecell{\textbf{TCN}\\\textbf{Accuracy}}
& \makecell{\textbf{TCN}\\\textbf{F1}} \\
\midrule
MSE & 60.12\,$\pm$\,2.3 & 58.22\,$\pm$\,4.2 & 51.63\,$\pm$\,1.5 & 48.06\,$\pm$\,5.7 & 64.86\,$\pm$\,0.8 & 64.84\,$\pm$\,\,\,\,0.8 \\
CS & 49.16\,$\pm$\,0.0 & 32.96\,$\pm$\,0.0 & 48.92\,$\pm$\,0.4 & 38.28\,$\pm$\,4.5 & 49.16\,$\pm$\,0.0 & 32.96\,$\pm$\,\,\,\,0.0 \\
PC & 59.59\,$\pm$\,2.0 & 58.22\,$\pm$\,3.2 & 52.62\,$\pm$\,1.1 & 47.76\,$\pm$\,3.7 & 65.43\,$\pm$\,0.8 & 65.41\,$\pm$\,\,\,\,0.8 \\
KL & 59.01\,$\pm$\,1.8 & 56.36\,$\pm$\,3.1 & 51.97\,$\pm$\,0.4 & 46.44\,$\pm$\,4.4 & 50.15\,$\pm$\,0.8 & 33.40\,$\pm$\,\,\,\,0.4 \\
JSD & 59.59\,$\pm$\,2.1 & 57.96\,$\pm$\,3.8 & 50.87\,$\pm$\,1.4 & 41.62\,$\pm$\,5.9 & 50.52\,$\pm$\,0.6 & 33.59\,$\pm$\,\,\,\,0.2 \\
Linear MMD & 63.20\,$\pm$\,1.2 & \textbf{63.06}\,$\pm$\,1.3 & 53.31\,$\pm$\,1.1 & \textbf{52.74}\,$\pm$\,1.5 & 64.66\,$\pm$\,0.8 & 64.58\,$\pm$\,\,\,\,0.8 \\
Kernelized MMD & 59.47\,$\pm$\,0.6 & 58.17\,$\pm$\,1.2 & 53.31\,$\pm$\,0.5 & 51.94\,$\pm$\,1.0 & 65.47\,$\pm$\,0.8 & 65.46\,$\pm$\,\,\,\,0.8 \\
Deep CORAL & 60.38\,$\pm$\,2.2 & 59.04\,$\pm$\,3.3 & 52.65\,$\pm$\,1.3 & 50.96\,$\pm$\,2.4 & 65.98\,$\pm$\,0.9 & 65.97\,$\pm$\,\,\,\,0.9 \\
Jeffreys CORAL & 60.46\,$\pm$\,3.0 & 58.60\,$\pm$\,5.5 & 52.21\,$\pm$\,0.9 & 50.25\,$\pm$\,2.2 & 64.53\,$\pm$\,1.9 & 64.52\,$\pm$\,\,\,\,1.8 \\
Stein CORAL & 59.42\,$\pm$\,2.1 & 57.15\,$\pm$\,4.0 & 52.71\,$\pm$\,1.0 & 51.26\,$\pm$\,2.4 & 65.85\,$\pm$\,0.8 & 65.85\,$\pm$\,\,\,\,0.8 \\
Linear MMCD & 62.29\,$\pm$\,1.8 & 61.36\,$\pm$\,3.1 & 52.76\,$\pm$\,2.0 & 49.23\,$\pm$\,7.7 & 65.50\,$\pm$\,1.5 & 65.47\,$\pm$\,\,\,\,1.5 \\
Kernelized MMCD & 60.38\,$\pm$\,2.2 & 59.04\,$\pm$\,3.3 & 52.65\,$\pm$\,1.3 & 50.69\,$\pm$\,2.4 & 65.98\,$\pm$\,0.9 & 65.97\,$\pm$\,\,\,\,0.9 \\
MMDA & 58.83\,$\pm$\,1.1 & 57.88\,$\pm$\,1.7 & 51.27\,$\pm$\,1.3 & 48.36\,$\pm$\,2.0 & 66.17\,$\pm$\,0.6 & 66.15\,$\pm$\,\,\,\,0.7 \\
DDC & 59.82\,$\pm$\,2.8 & 58.24\,$\pm$\,5.1 & 53.25\,$\pm$\,1.5 & 50.19\,$\pm$\,2.4 & 65.00\,$\pm$\,0.9 & 64.97\,$\pm$\,\,\,\,0.9 \\
Linear DAN & 61.10\,$\pm$\,2.3 & 59.76\,$\pm$\,3.7 & 53.32\,$\pm$\,1.0 & 51.18\,$\pm$\,3.9 & 64.95\,$\pm$\,0.9 & 64.93\,$\pm$\,\,\,\,0.9 \\
Squared DAN & 61.80\,$\pm$\,1.3 & 60.69\,$\pm$\,1.9 & 53.17\,$\pm$\,2.0 & 51.71\,$\pm$\,2.2 & 65.38\,$\pm$\,1.3 & 65.25\,$\pm$\,\,\,\,1.3 \\
$\text{HoMM}_{p=3}$ & 58.58\,$\pm$\,2.9 & 54.55\,$\pm$\,6.2 & 51.80\,$\pm$\,1.4 & 47.17\,$\pm$\,4.9 & \textbf{67.87}\,$\pm$\,0.7 & \textbf{67.85}\,$\pm$\,\,\,\,0.7 \\
DANN & 60.96\,$\pm$\,1.0 & 60.31\,$\pm$\,0.9 & 52.29\,$\pm$\,1.3 & 50.81\,$\pm$\,1.7 & 65.69\,$\pm$\,1.2 & 65.67\,$\pm$\,\,\,\,1.2 \\
CDAN & 60.95\,$\pm$\,1.4 & 60.17\,$\pm$\,1.6 & 52.13\,$\pm$\,2.1 & 48.20\,$\pm$\,6.3 & 65.09\,$\pm$\,1.4 & 65.01\,$\pm$\,\,\,\,1.4 \\
DIRT-T & 57.47\,$\pm$\,2.8 & 50.90\,$\pm$\,7.1 & 52.36\,$\pm$\,2.7 & 44.34\,$\pm$\,8.9 & 62.80\,$\pm$\,2.3 & 62.57\,$\pm$\,\,\,\,2.3 \\
DSAN & 49.48\,$\pm$\,0.7 & 33.15\,$\pm$\,0.3 & 52.44\,$\pm$\,1.6 & 48.12\,$\pm$\,5.1 & 49.21\,$\pm$\,0.1 & 33.19\,$\pm$\,\,\,\,0.2 \\
CoDATS & 60.52\,$\pm$\,2.1 & 57.69\,$\pm$\,3.9 & 52.70\,$\pm$\,1.6 & 49.38\,$\pm$\,7.1 & 68.29\,$\pm$\,0.4 & 68.23\,$\pm$\,\,\,\,0.4 \\
AdvSKM & 59.27\,$\pm$\,1.6 & 58.18\,$\pm$\,2.9 & 53.31\,$\pm$\,0.8 & 50.70\,$\pm$\,4.2 & 65.43\,$\pm$\,1.8 & 65.31\,$\pm$\,\,\,\,2.0 \\
Sinkhorn & 61.16\,$\pm$\,1.9 & 59.61\,$\pm$\,2.8 & 52.85\,$\pm$\,1.3 & 50.27\,$\pm$\,3.0 & 59.85\,$\pm$\,7.2 & 53.13\,$\pm$\,15.4 \\
CPDA (ours) & \textbf{63.70}\,$\pm$\,2.9 & 62.07\,$\pm$\,4.3 & \textbf{54.05}\,$\pm$\,1.7 & 51.44\,$\pm$\,4.0 & 66.42\,$\pm$\,1.1 & 66.17\,$\pm$\,\,\,\,1.5 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
\textbf{Method}
& \makecell{\textbf{CNN}\\\textbf{Accuracy}}
& \makecell{\textbf{CNN}\\\textbf{F1}}
& \makecell{\textbf{ResNet18}\\\textbf{Accuracy}}
& \makecell{\textbf{ResNet18}\\\textbf{F1}}
& \makecell{\textbf{TCN}\\\textbf{Accuracy}}
& \makecell{\textbf{TCN}\\\textbf{F1}} \\
\midrule
MSE & 50.18\,$\pm$\,4.5 & 45.62\,$\pm$\,5.1 & 49.58\,$\pm$\,4.3 & 43.72\,$\pm$\,4.9 & 53.66\,$\pm$\,4.0 & 46.03\,$\pm$\,7.1 \\
CS & \textbf{53.27}\,$\pm$\,1.6 & 40.34\,$\pm$\,3.5 & \textbf{53.47}\,$\pm$\,2.0 & 39.03\,$\pm$\,4.5 & 53.26\,$\pm$\,4.2 & 49.53\,$\pm$\,5.6 \\
PC & 50.50\,$\pm$\,4.4 & 45.71\,$\pm$\,5.2 & 49.69\,$\pm$\,4.4 & 43.14\,$\pm$\,5.5 & 52.78\,$\pm$\,4.6 & 48.21\,$\pm$\,5.8 \\
KL & 50.18\,$\pm$\,4.6 & 45.53\,$\pm$\,5.2 & 51.26\,$\pm$\,4.2 & 41.59\,$\pm$\,5.4 & 50.90\,$\pm$\,5.0 & 36.00\,$\pm$\,6.8 \\
JSD & 50.18\,$\pm$\,4.5 & 45.68\,$\pm$\,5.2 & 51.23\,$\pm$\,4.0 & 41.48\,$\pm$\,5.9 & 50.80\,$\pm$\,5.0 & 35.69\,$\pm$\,6.4 \\
Linear MMD & 50.56\,$\pm$\,4.3 & 45.96\,$\pm$\,5.0 & 49.51\,$\pm$\,4.3 & 43.56\,$\pm$\,5.0 & 54.48\,$\pm$\,2.7 & 39.47\,$\pm$\,5.6 \\
Kernelized MMD & 50.36\,$\pm$\,4.3 & 45.97\,$\pm$\,5.1 & 49.67\,$\pm$\,4.4 & 43.28\,$\pm$\,5.5 & 52.63\,$\pm$\,4.6 & 48.05\,$\pm$\,5.8 \\
Deep CORAL & 50.35\,$\pm$\,4.4 & 45.94\,$\pm$\,5.2 & 49.68\,$\pm$\,4.4 & 43.30\,$\pm$\,5.5 & 52.77\,$\pm$\,4.8 & 48.50\,$\pm$\,5.9 \\
Jeffreys CORAL & 50.36\,$\pm$\,4.4 & 45.95\,$\pm$\,5.2 & 49.64\,$\pm$\,4.4 & 43.33\,$\pm$\,5.4 & 52.80\,$\pm$\,4.5 & 48.11\,$\pm$\,5.8 \\
Stein CORAL & 50.44\,$\pm$\,4.4 & 46.01\,$\pm$\,5.2 & 49.68\,$\pm$\,4.3 & 43.43\,$\pm$\,5.4 & 52.85\,$\pm$\,4.6 & 48.31\,$\pm$\,5.8 \\
Linear MMCD & 50.58\,$\pm$\,4.4 & 45.94\,$\pm$\,5.2 & 49.49\,$\pm$\,4.3 & 43.53\,$\pm$\,4.9 & 54.49\,$\pm$\,2.7 & 39.33\,$\pm$\,5.5 \\
Kernelized MMCD & 50.35\,$\pm$\,4.4 & 45.94\,$\pm$\,5.2 & 49.68\,$\pm$\,4.4 & 43.30\,$\pm$\,5.5 & 52.77\,$\pm$\,4.8 & 48.50\,$\pm$\,5.9 \\
MMDA & 50.69\,$\pm$\,4.6 & 46.04\,$\pm$\,5.2 & 51.36\,$\pm$\,3.8 & 44.88\,$\pm$\,5.0 & 51.60\,$\pm$\,4.4 & 45.41\,$\pm$\,6.2 \\
DDC & 50.29\,$\pm$\,4.4 & 46.03\,$\pm$\,5.1 & 49.58\,$\pm$\,4.4 & 43.35\,$\pm$\,5.3 & 52.89\,$\pm$\,4.6 & 48.71\,$\pm$\,5.9 \\
Linear DAN & 50.64\,$\pm$\,4.4 & 45.81\,$\pm$\,5.0 & 49.66\,$\pm$\,4.4 & 43.05\,$\pm$\,5.4 & 52.63\,$\pm$\,4.6 & 48.24\,$\pm$\,5.8 \\
Squared DAN & 50.54\,$\pm$\,4.3 & 46.01\,$\pm$\,5.0 & 49.54\,$\pm$\,4.4 & 43.31\,$\pm$\,5.4 & 52.52\,$\pm$\,4.8 & 48.15\,$\pm$\,5.8 \\
$\text{HoMM}_{p=3}$ & 49.82\,$\pm$\,4.9 & 43.31\,$\pm$\,6.4 & 49.99\,$\pm$\,4.6 & 44.72\,$\pm$\,4.9 & 53.16\,$\pm$\,4.0 & 49.86\,$\pm$\,4.8 \\
DANN & 48.74\,$\pm$\,4.3 & \textbf{46.33}\,$\pm$\,5.1 & 48.17\,$\pm$\,4.1 & 36.86\,$\pm$\,5.5 & 52.75\,$\pm$\,4.3 & 48.92\,$\pm$\,6.0 \\
CDAN & 51.53\,$\pm$\,4.4 & 46.18\,$\pm$\,5.3 & 50.01\,$\pm$\,4.1 & 42.56\,$\pm$\,5.1 & 53.34\,$\pm$\,3.5 & \textbf{50.31}\,$\pm$\,5.2 \\
DIRT-T & 51.02\,$\pm$\,5.0 & 42.49\,$\pm$\,6.1 & 49.34\,$\pm$\,4.2 & \textbf{47.35}\,$\pm$\,4.1 & 51.45\,$\pm$\,4.3 & 45.53\,$\pm$\,6.2 \\
DSAN & 52.19\,$\pm$\,3.3 & 39.81\,$\pm$\,5.5 & 49.44\,$\pm$\,4.4 & 45.53\,$\pm$\,4.9 & 51.32\,$\pm$\,4.9 & 49.80\,$\pm$\,4.8 \\
CoDATS & 51.74\,$\pm$\,4.1 & 44.71\,$\pm$\,5.5 & 50.43\,$\pm$\,4.1 & 43.84\,$\pm$\,5.5 & 52.98\,$\pm$\,4.3 & 49.00\,$\pm$\,5.4 \\
AdvSKM & 50.47\,$\pm$\,4.6 & 46.03\,$\pm$\,5.7 & 47.92\,$\pm$\,4.0 & 44.70\,$\pm$\,4.6 & 52.22\,$\pm$\,4.6 & 48.37\,$\pm$\,5.7 \\
Sinkhorn & 50.35\,$\pm$\,4.9 & 46.11\,$\pm$\,4.9 & 48.33\,$\pm$\,4.2 & 42.32\,$\pm$\,6.1 & \textbf{55.07}\,$\pm$\,1.1 & 35.88\,$\pm$\,2.2 \\
CPDA (ours) & 50.81\,$\pm$\,4.4 & 46.24\,$\pm$\,4.8 & 49.86\,$\pm$\,4.2 & 43.19\,$\pm$\,5.4 & 52.70\,$\pm$\,4.6 & 48.20\,$\pm$\,5.7 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
\textbf{Method}
& \makecell{\textbf{CNN}\\\textbf{Accuracy}}
& \makecell{\textbf{CNN}\\\textbf{F1}}
& \makecell{\textbf{ResNet18}\\\textbf{Accuracy}}
& \makecell{\textbf{ResNet18}\\\textbf{F1}}
& \makecell{\textbf{TCN}\\\textbf{Accuracy}}
& \makecell{\textbf{TCN}\\\textbf{F1}} \\
\midrule
MSE & 42.56\,$\pm$\,14.5 & 37.83\,$\pm$\,14.9 & 37.32\,$\pm$\,14.3 & 32.65\,$\pm$\,14.7 & 43.04\,$\pm$\,15.0 & 38.05\,$\pm$\,15.8 \\
CS & 30.52\,$\pm$\,12.4 & 23.83\,$\pm$\,13.1 & 35.48\,$\pm$\,14.5 & 30.39\,$\pm$\,15.0 & 20.26\,$\pm$\,13.1 & 13.08\,$\pm$\,13.6 \\
PC & 41.96\,$\pm$\,14.2 & 37.12\,$\pm$\,14.8 & 37.21\,$\pm$\,14.9 & 32.43\,$\pm$\,15.2 & 43.49\,$\pm$\,14.7 & 38.18\,$\pm$\,15.6 \\
KL & 42.23\,$\pm$\,14.3 & 37.40\,$\pm$\,15.0 & 35.60\,$\pm$\,14.2 & 30.46\,$\pm$\,14.1 & 26.26\,$\pm$\,19.5 & 20.44\,$\pm$\,19.7 \\
JSD & 41.50\,$\pm$\,14.8 & 36.56\,$\pm$\,15.4 & 34.97\,$\pm$\,13.0 & 29.57\,$\pm$\,13.0 & 8.78\,$\pm$\,\,\,\,8.3 & 2.58\,$\pm$\,\,\,\,7.9 \\
Linear MMD & 42.43\,$\pm$\,14.3 & 37.47\,$\pm$\,14.7 & 37.03\,$\pm$\,14.9 & 32.30\,$\pm$\,15.1 & 40.42\,$\pm$\,14.4 & 35.25\,$\pm$\,14.8 \\
Kernelized MMD & 41.81\,$\pm$\,14.7 & 37.10\,$\pm$\,15.1 & 37.73\,$\pm$\,14.3 & 32.72\,$\pm$\,14.6 & 42.78\,$\pm$\,15.0 & 37.80\,$\pm$\,15.7 \\
Deep CORAL & 41.30\,$\pm$\,14.5 & 36.36\,$\pm$\,14.9 & 37.79\,$\pm$\,15.2 & 32.86\,$\pm$\,15.3 & 43.27\,$\pm$\,15.3 & 38.17\,$\pm$\,15.9 \\
Jeffreys CORAL & 41.68\,$\pm$\,14.3 & 36.87\,$\pm$\,14.9 & 37.56\,$\pm$\,14.5 & 32.79\,$\pm$\,14.8 & 43.63\,$\pm$\,15.2 & 38.52\,$\pm$\,16.0 \\
Stein CORAL & 42.09\,$\pm$\,14.5 & 37.00\,$\pm$\,14.9 & 37.25\,$\pm$\,14.6 & 32.42\,$\pm$\,14.8 & 43.50\,$\pm$\,14.8 & 38.47\,$\pm$\,15.6 \\
Linear MMCD & 41.89\,$\pm$\,14.8 & 36.92\,$\pm$\,15.3 & 37.39\,$\pm$\,14.9 & 32.55\,$\pm$\,15.1 & 39.88\,$\pm$\,15.1 & 34.70\,$\pm$\,15.6 \\
Kernelized MMCD & 41.30\,$\pm$\,14.5 & 36.36\,$\pm$\,14.9 & 37.79\,$\pm$\,15.2 & 32.86\,$\pm$\,15.3 & 43.27\,$\pm$\,15.3 & 38.17\,$\pm$\,15.9 \\
MMDA & \textbf{46.16}\,$\pm$\,15.3 & \textbf{41.27}\,$\pm$\,16.0 & 41.10\,$\pm$\,16.0 & 36.93\,$\pm$\,16.1 & 43.76\,$\pm$\,15.1 & 38.77\,$\pm$\,15.9 \\
DDC & 42.08\,$\pm$\,14.5 & 37.21\,$\pm$\,15.0 & 37.05\,$\pm$\,14.6 & 32.45\,$\pm$\,14.8 & 43.07\,$\pm$\,15.3 & 37.86\,$\pm$\,16.2 \\
Linear DAN & 42.00\,$\pm$\,14.3 & 37.18\,$\pm$\,14.6 & 37.53\,$\pm$\,14.7 & 32.64\,$\pm$\,15.2 & 44.20\,$\pm$\,15.0 & 39.17\,$\pm$\,15.7 \\
Squared DAN & 42.47\,$\pm$\,15.0 & 37.65\,$\pm$\,15.5 & 36.98\,$\pm$\,14.1 & 32.10\,$\pm$\,14.2 & 43.37\,$\pm$\,14.8 & 38.16\,$\pm$\,15.9 \\
$\text{HoMM}_{p=3}$ & 43.96\,$\pm$\,14.8 & 39.36\,$\pm$\,15.7 & 38.52\,$\pm$\,14.6 & 34.33\,$\pm$\,15.0 & \textbf{47.65}\,$\pm$\,15.7 & \textbf{43.30}\,$\pm$\,16.6 \\
DANN & 34.96\,$\pm$\,13.5 & 29.52\,$\pm$\,13.9 & 33.95\,$\pm$\,13.6 & 28.62\,$\pm$\,14.0 & 35.60\,$\pm$\,15.3 & 30.20\,$\pm$\,16.2 \\
CDAN & 40.83\,$\pm$\,14.1 & 35.35\,$\pm$\,14.8 & 37.90\,$\pm$\,13.3 & 32.38\,$\pm$\,14.1 & 19.86\,$\pm$\,16.1 & 13.30\,$\pm$\,16.5 \\
DIRT-T & 40.53\,$\pm$\,14.7 & 34.62\,$\pm$\,15.8 & \textbf{45.93}\,$\pm$\,14.8 & \textbf{40.88}\,$\pm$\,15.7 & 38.24\,$\pm$\,14.3 & 32.63\,$\pm$\,15.6 \\
DSAN & 7.24\,$\pm$\,\,\,\,1.8 & 1.0\,$\pm$\,\,\,\,0.3 & 6.91\,$\pm$\,\,\,\,1.8 & 1.03\,$\pm$\,\,\,\,0.4 & 7.36\,$\pm$\,\,\,\,1.8 & 0.99\,$\pm$\,\,\,\,0.3 \\
CoDATS & 33.79\,$\pm$\,13.4 & 28.07\,$\pm$\,14.2 & 37.79\,$\pm$\,14.3 & 33.00\,$\pm$\,14.8 & 35.17\,$\pm$\,15.0 & 29.58\,$\pm$\,15.7 \\
AdvSKM & 40.96\,$\pm$\,14.6 & 36.23\,$\pm$\,15.1 & 37.86\,$\pm$\,14.0 & 33.27\,$\pm$\,14.4 & 43.34\,$\pm$\,15.4 & 38.20\,$\pm$\,16.3 \\
Sinkhorn & 41.18\,$\pm$\,14.3 & 35.22\,$\pm$\,15.3 & 30.19\,$\pm$\,11.8 & 23.25\,$\pm$\,11.9 & 28.66\,$\pm$\,12.1 & 22.44\,$\pm$\,12.3 \\
CPDA (ours) & 38.20\,$\pm$\,\,\,\,3.5 & 34.41\,$\pm$\,\,\,\,3.8 & 31.00\,$\pm$\,\,\,\,2.0 & 26.90\,$\pm$\,\,\,\,2.0 & 21.00\,$\pm$\,\,\,\,2.4 & 15.61\,$\pm$\,\,\,\,1.9 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrr}
\toprule
\textbf{Method}
& \makecell{\textbf{Symbols}\\\textbf{L$\rightarrow$R} \textbf{[Acc.]}}
& \makecell{\textbf{Symbols}\\\textbf{L$\rightarrow$R} \textbf{[F1]}}
& \makecell{\textbf{Symbols}\\\textbf{R$\rightarrow$L} \textbf{[Acc.]}}
& \makecell{\textbf{Symbols}\\\textbf{R$\rightarrow$L} \textbf{[F1]}}
& \makecell{\textbf{Equations}\\\textbf{L$\rightarrow$R} \textbf{[Acc.]}}
& \makecell{\textbf{Equations}\\\textbf{L$\rightarrow$R} \textbf{[F1]}} \\
\midrule
MSE & 77.81\,$\pm$\,\,\,\,4.3 & 78.56\,$\pm$\,\,\,\,5.5 & 79.33\,$\pm$\,3.0 & 78.96\,$\pm$\,3.3 & 85.29\,$\pm$\,\,\,\,1.7 & 84.39\,$\pm$\,\,\,\,1.8 \\
%CS & 14.69\,$\pm$\,\,\,\,3.8 & 9.48\,$\pm$\,\,\,\,2.8 & 6.88\,$\pm$\,0.8 & 2.83\,$\pm$\,1.0 & 11.60\,$\pm$\,\,\,\,3.6 & 5.02\,$\pm$\,\,\,\,2.9 \\
PC & 77.19\,$\pm$\,\,\,\,2.8 & 77.08\,$\pm$\,\,\,\,5.7 & 80.13\,$\pm$\,2.7 & 79.46\,$\pm$\,3.4 & 78.96\,$\pm$\,\,\,\,6.6 & 76.81\,$\pm$\,\,\,\,7.3 \\
KL & 78.12\,$\pm$\,\,\,\,3.7 & 79.16\,$\pm$\,\,\,\,4.3 & 80.67\,$\pm$\,4.1 & 80.55\,$\pm$\,4.7 & 84.46\,$\pm$\,\,\,\,3.5 & 83.07\,$\pm$\,\,\,\,3.9 \\
JSD & 76.88\,$\pm$\,\,\,\,4.0 & 77.18\,$\pm$\,\,\,\,5.8 & 78.84\,$\pm$\,3.1 & 78.56\,$\pm$\,3.6 & 10.74\,$\pm$\,\,\,\,6.2 & 6.34\,$\pm$\,\,\,\,4.8 \\
Linear MMD & 76.56\,$\pm$\,\,\,\,2.9 & 75.88\,$\pm$\,\,\,\,3.2 & 81.79\,$\pm$\,2.1 & 81.41\,$\pm$\,2.7 & 88.33\,$\pm$\,\,\,\,0.9 & 87.78\,$\pm$\,\,\,\,1.3 \\
Kernelized MMD & 78.44\,$\pm$\,\,\,\,2.0 & 79.75\,$\pm$\,\,\,\,1.7 & 79.78\,$\pm$\,3.2 & 79.39\,$\pm$\,3.8 & 87.00\,$\pm$\,\,\,\,0.6 & 86.25\,$\pm$\,\,\,\,0.8 \\
Deep CORAL & 84.23\,$\pm$\,\,\,\,1.0 & 83.94\,$\pm$\,\,\,\,0.9 & 77.73\,$\pm$\,5.9 & 77.72\,$\pm$\,5.6 & 84.66\,$\pm$\,\,\,\,1.7 & 83.61\,$\pm$\,\,\,\,1.9 \\
Jeffreys CORAL & 77.81\,$\pm$\,\,\,\,2.6 & 78.74\,$\pm$\,\,\,\,2.6 & 79.64\,$\pm$\,1.8 & 79.43\,$\pm$\,2.1 & 86.84\,$\pm$\,\,\,\,1.7 & 85.97\,$\pm$\,\,\,\,1.9 \\
Stein CORAL & 76.25\,$\pm$\,\,\,\,2.3 & 77.63\,$\pm$\,\,\,\,2.3 & 80.18\,$\pm$\,1.2 & 79.99\,$\pm$\,1.7 & 85.99\,$\pm$\,\,\,\,2.1 & 85.16\,$\pm$\,\,\,\,2.5 \\
Linear MMCD & 76.25\,$\pm$\,\,\,\,2.6 & 76.79\,$\pm$\,\,\,\,3.6 & 81.29\,$\pm$\,4.0 & 81.14\,$\pm$\,4.3 & \textbf{88.37}\,$\pm$\,\,\,\,1.5 & 87.59\,$\pm$\,\,\,\,1.9 \\
Kernelized MMCD & 76.25\,$\pm$\,\,\,\,2.6 & 76.79\,$\pm$\,\,\,\,3.6 & 80.45\,$\pm$\,2.7 & 80.16\,$\pm$\,3.0 & 87.48\,$\pm$\,\,\,\,1.4 & 86.75\,$\pm$\,\,\,\,1.6 \\
MMDA & 77.23\,$\pm$\,\,\,\,2.5 & 77.14\,$\pm$\,\,\,\,2.5 & 61.86\,$\pm$\,5.8 & 61.82\,$\pm$\,5.4 & 75.95\,$\pm$\,\,\,\,4.4 & 74.95\,$\pm$\,\,\,\,4.5 \\
DDC & 84.27\,$\pm$\,\,\,\,2.3 & 83.85\,$\pm$\,\,\,\,2.6 & 77.32\,$\pm$\,5.9 & 77.24\,$\pm$\,5.7 & 84.33\,$\pm$\,\,\,\,1.9 & 83.14\,$\pm$\,\,\,\,2.2 \\
Linear DAN & 76.56\,$\pm$\,\,\,\,2.7 & 76.26\,$\pm$\,\,\,\,2.5 & \textbf{81.83}\,$\pm$\,3.3 & 81.39\,$\pm$\,4.2 & \textbf{88.37}\,$\pm$\,\,\,\,1.4 & \textbf{87.92}\,$\pm$\,\,\,\,1.5 \\
Squared DAN & 77.81\,$\pm$\,10.4 & 78.15\,$\pm$\,12.4 & 80.62\,$\pm$\,2.6 & 80.20\,$\pm$\,3.5 & 87.77\,$\pm$\,\,\,\,2.7 & 86.91\,$\pm$\,\,\,\,2.9 \\
$\text{HoMM}_{p=3}$ & 83.33\,$\pm$\,\,\,\,2.9 & 83.99\,$\pm$\,\,\,\,2.1 & 76.38\,$\pm$\,3.6 & 76.51\,$\pm$\,3.2 & 83.87\,$\pm$\,\,\,\,3.7 & 83.23\,$\pm$\,\,\,\,3.6 \\
DANN & 77.07\,$\pm$\,\,\,\,6.2 & 76.90\,$\pm$\,\,\,\,6.6 & 74.96\,$\pm$\,6.2 & 73.69\,$\pm$\,7.7 & 71.62\,$\pm$\,\,\,\,6.8 & 71.49\,$\pm$\,\,\,\,6.0 \\
CDAN & 65.22\,$\pm$\,10.3 & 63.87\,$\pm$\,12.0 & 72.37\,$\pm$\,4.5 & 71.93\,$\pm$\,5.1 & 52.90\,$\pm$\,20.9 & 52.75\,$\pm$\,22.0 \\
DIRT-T & 76.88\,$\pm$\,\,\,\,3.7 & 77.23\,$\pm$\,\,\,\,3.2 & 58.84\,$\pm$\,5.3 & 59.40\,$\pm$\,4.8 & 82.71\,$\pm$\,\,\,\,1.9 & 81.17\,$\pm$\,\,\,\,2.3 \\
%DSAN & 6.18\,$\pm$\,\,\,\,1.2 & 1.53\,$\pm$\,\,\,\,1.8 & 6.25\,$\pm$\,0.4 & 0.88\,$\pm$\,0.2 & 7.96\,$\pm$\,\,\,\,0.0 & 0.98\,$\pm$\,\,\,\,0.0 \\
CoDATS & 80.63\,$\pm$\,\,\,\,3.1 & 80.71\,$\pm$\,\,\,\,2.6 & 67.01\,$\pm$\,6.5 & 66.75\,$\pm$\,6.3 & 76.23\,$\pm$\,\,\,\,4.5 & 75.73\,$\pm$\,\,\,\,4.7 \\
AdvSKM & 84.08\,$\pm$\,\,\,\,3.5 & \textbf{84.38}\,$\pm$\,\,\,\,3.4 & 81.03\,$\pm$\,2.4 & 80.57\,$\pm$\,3.0 & 83.99\,$\pm$\,\,\,\,2.9 & 83.08\,$\pm$\,\,\,\,3.4 \\
Sinkhorn & 81.56\,$\pm$\,\,\,\,2.0 & 82.77\,$\pm$\,\,\,\,1.8 & 78.93\,$\pm$\,4.1 & 78.47\,$\pm$\,4.2 & 85.67\,$\pm$\,\,\,\,1.4 & 84.33\,$\pm$\,\,\,\,2.1 \\
CPDA (ours) & 78.12\,$\pm$\,\,\,\,6.3 & 78.52\,$\pm$\,\,\,\,7.1 & 81.82\,$\pm$\,3.3 & \textbf{80.62}\,$\pm$\,2.9 & 86.23\,$\pm$\,\,\,\,3.0 & 81.12\,$\pm$\,\,\,\,3.1 \\
\midrule
OT\ [Kernelized MMD] & \textbf{85.09}\,$\pm$\,\,\,\,7.7 & -- & -- & -- & 84.03\,$\pm$\,\,\,\,9.4 & -- \\
OT [$\text{HoMM}_{p=3}$] & 70.03\,$\pm$\,\,\,\,7.4 & -- & -- & -- & 62.37\,$\pm$\,13.3 & -- \\
OT [Jeffreys CORAL] & 80.92\,$\pm$\,\,\,\,8.0 & -- & -- & -- & 82.24\,$\pm$\,10.3 & -- \\
OT [Stein CORAL] & 82.31\,$\pm$\,\,\,\,7.8 & -- & -- & -- & 76.12\,$\pm$\,13.0 & -- \\
\midrule \midrule
\textbf{Method}
& \makecell{\textbf{Equations}\\\textbf{R$\rightarrow$L} \textbf{[Acc.]}}
& \makecell{\textbf{Equations}\\\textbf{R$\rightarrow$L} \textbf{[F1]}}
& \makecell{\textbf{Chars}\\\textbf{L$\rightarrow$R} \textbf{[Acc.]}}
& \makecell{\textbf{Chars}\\\textbf{L$\rightarrow$R} \textbf{[F1]}}
& \makecell{\textbf{Chars}\\\textbf{R$\rightarrow$L} \textbf{[Acc.]}}
& \makecell{\textbf{Chars}\\\textbf{R$\rightarrow$L} \textbf{[F1]}} \\
\midrule
MSE & 92.76\,$\pm$\,\,\,\,0.8 & 92.35\,$\pm$\,\,\,\,0.8 & 75.51\,$\pm$\,\,\,\,3.4 & 73.75\,$\pm$\,4.6 & 64.02\,$\pm$\,0.2 & 62.52\,$\pm$\,0.3 \\
%CS & 20.82\,$\pm$\,19.7 & 16.63\,$\pm$\,14.6 & 5.59\,$\pm$\,\,\,\,4.1 & 3.72\,$\pm$\,3.8 & 1.94\,$\pm$\,0.0 & 0.07\,$\pm$\,0.0 \\
PC & 92.56\,$\pm$\,\,\,\,1.2 & 92.07\,$\pm$\,\,\,\,1.3 & 75.17\,$\pm$\,\,\,\,2.0 & 73.48\,$\pm$\,3.0 & 63.85\,$\pm$\,0.2 & 62.40\,$\pm$\,0.3 \\
KL & 92.44\,$\pm$\,\,\,\,1.6 & 91.92\,$\pm$\,\,\,\,1.9 & 74.01\,$\pm$\,\,\,\,3.1 & 72.30\,$\pm$\,3.9 & 63.72\,$\pm$\,0.3 & 62.13\,$\pm$\,0.3 \\
JSD & 92.42\,$\pm$\,\,\,\,1.0 & 91.94\,$\pm$\,\,\,\,1.1 & 74.22\,$\pm$\,\,\,\,3.4 & 72.48\,$\pm$\,4.2 & 63.45\,$\pm$\,0.1 & 61.85\,$\pm$\,0.1 \\
Linear MMD & 92.67\,$\pm$\,\,\,\,0.4 & 92.14\,$\pm$\,\,\,\,0.5 & 74.39\,$\pm$\,\,\,\,3.3 & 73.60\,$\pm$\,3.8 & 63.41\,$\pm$\,0.1 & 61.82\,$\pm$\,0.1 \\
Kernelized MMD & 92.62\,$\pm$\,\,\,\,0.9 & 92.14\,$\pm$\,\,\,\,1.0 & 74.92\,$\pm$\,\,\,\,2.8 & 73.40\,$\pm$\,3.5 & 64.05\,$\pm$\,0.0 & 62.55\,$\pm$\,0.0 \\
Deep CORAL & 92.27\,$\pm$\,\,\,\,1.1 & 91.62\,$\pm$\,\,\,\,1.1 & 75.39\,$\pm$\,\,\,\,3.2 & 73.70\,$\pm$\,3.7 & 64.98\,$\pm$\,0.2 & 63.55\,$\pm$\,0.3 \\
Jeffreys CORAL & 92.57\,$\pm$\,\,\,\,0.6 & 92.08\,$\pm$\,\,\,\,0.5 & 74.51\,$\pm$\,\,\,\,2.9 & 72.54\,$\pm$\,3.5 & 63.72\,$\pm$\,0.3 & 62.22\,$\pm$\,0.3 \\
Stein CORAL & 92.72\,$\pm$\,\,\,\,0.7 & 92.28\,$\pm$\,\,\,\,0.8 & 74.62\,$\pm$\,\,\,\,2.9 & 73.08\,$\pm$\,3.6 & 63.90\,$\pm$\,0.2 & 62.37\,$\pm$\,0.2 \\
Linear MMCD & 93.10\,$\pm$\,\,\,\,0.6 & 92.59\,$\pm$\,\,\,\,0.5 & 75.12\,$\pm$\,\,\,\,2.8 & 73.61\,$\pm$\,3.4 & 63.71\,$\pm$\,0.1 & 62.22\,$\pm$\,0.1 \\
Kernelized MMCD & 92.68\,$\pm$\,\,\,\,1.2 & 92.24\,$\pm$\,\,\,\,1.4 & 74.96\,$\pm$\,\,\,\,2.7 & 73.61\,$\pm$\,3.4 & 63.72\,$\pm$\,0.3 & 62.26\,$\pm$\,0.3 \\
MMDA & 92.08\,$\pm$\,\,\,\,0.6 & 91.24\,$\pm$\,\,\,\,0.7 & 62.98\,$\pm$\,\,\,\,2.7 & 61.43\,$\pm$\,3.3 & 57.64\,$\pm$\,0.2 & 56.39\,$\pm$\,0.2 \\
DDC & 92.60\,$\pm$\,\,\,\,0.9 & 92.00\,$\pm$\,\,\,\,0.9 & 71.30\,$\pm$\,\,\,\,2.5 & 70.93\,$\pm$\,2.3 & 65.17\,$\pm$\,0.1 & \textbf{63.80}\,$\pm$\,0.1 \\
Linear DAN & 92.62\,$\pm$\,\,\,\,0.9 & 92.23\,$\pm$\,\,\,\,1.0 & 74.90\,$\pm$\,\,\,\,3.0 & 72.93\,$\pm$\,4.0 & 63.65\,$\pm$\,0.2 & 62.16\,$\pm$\,0.2 \\
Squared DAN & 92.75\,$\pm$\,\,\,\,0.7 & 92.34\,$\pm$\,\,\,\,0.7 & 75.14\,$\pm$\,\,\,\,2.7 & 73.46\,$\pm$\,3.4 & 63.96\,$\pm$\,0.2 & 62.50\,$\pm$\,0.1 \\
$\text{HoMM}_{p=3}$ & \textbf{93.08}\,$\pm$\,\,\,\,0.9 & 92.55\,$\pm$\,\,\,\,0.8 & \textbf{78.14}\,$\pm$\,\,\,\,2.1 & \textbf{76.49}\,$\pm$\,2.8 & 63.39\,$\pm$\,0.1 & 62.34\,$\pm$\,0.1 \\
DANN & 91.52\,$\pm$\,\,\,\,0.4 & 90.83\,$\pm$\,\,\,\,0.6 & 71.70\,$\pm$\,\,\,\,3.3 & 69.53\,$\pm$\,4.4 & 62.60\,$\pm$\,0.5 & 61.08\,$\pm$\,0.4 \\
CDAN & 89.23\,$\pm$\,\,\,\,1.9 & 88.42\,$\pm$\,\,\,\,2.3 & 66.27\,$\pm$\,\,\,\,4.2 & 66.40\,$\pm$\,4.0 & 45.29\,$\pm$\,8.5 & 46.39\,$\pm$\,8.0 \\
DIRT-T & 91.53\,$\pm$\,\,\,\,0.8 & 90.88\,$\pm$\,\,\,\,0.9 & 74.88\,$\pm$\,\,\,\,1.6 & 72.90\,$\pm$\,2.7 & 57.78\,$\pm$\,0.1 & 56.57\,$\pm$\,0.1 \\
%DSAN & 8.38\,$\pm$\,\,\,\,0.0 & 1.03\,$\pm$\,\,\,\,0.0 & 0.60\,$\pm$\,\,\,\,0.1 & 0.03\,$\pm$\,0.0 & 1.80\,$\pm$\,0.0 & 0.07\,$\pm$\,0.0 \\
CoDATS & 91.85\,$\pm$\,\,\,\,1.0 & 91.22\,$\pm$\,\,\,\,1.0 & 71.07\,$\pm$\,\,\,\,4.1 & 69.11\,$\pm$\,4.6 & 57.34\,$\pm$\,0.7 & 55.49\,$\pm$\,0.7 \\
AdvSKM & 92.33\,$\pm$\,\,\,\,0.5 & 91.83\,$\pm$\,\,\,\,0.4 & 74.40\,$\pm$\,\,\,\,3.4 & 72.59\,$\pm$\,4.5 & 64.98\,$\pm$\,0.0 & 63.51\,$\pm$\,0.0 \\
Sinkhorn & 92.91\,$\pm$\,\,\,\,1.3 & 92.34\,$\pm$\,\,\,\,1.5 & 76.96\,$\pm$\,\,\,\,2.5 & 75.27\,$\pm$\,3.4 & 64.06\,$\pm$\,0.1 & 62.79\,$\pm$\,0.1 \\
CPDA (ours) & 92.97\,$\pm$\,\,\,\,0.8 & \textbf{92.63}\,$\pm$\,\,\,\,0.4 & 65.52\,$\pm$\,\,\,\,2.4 & 68.21\,$\pm$\,2.6 & \textbf{65.31}\,$\pm$\,0.1 & 63.72\,$\pm$\,0.2 \\
\midrule
OT [Kernelized MMD] & -- & -- & 73.87\,$\pm$\,11.1 & -- & -- & -- \\
OT [$\text{HoMM}_{p=3}$] & -- & -- & 56.84\,$\pm$\,\,\,\,9.6 & -- & -- & -- \\
OT [Jeffreys CORAL] & -- & -- & 72.30\,$\pm$\,\,\,\,9.1 & -- & -- & -- \\
OT [Stein CORAL] & -- & -- & 66.50\,$\pm$\,\,\,\,7.7 & -- & -- & -- \\
\bottomrule
\end{tabular}
